Canonical convolutional neural networks

We introduce canonical weight normalization for convolutional neural networks. Inspired by the canonical tensor decomposition, we express the weight tensors in so-called canonical networks as scaled sums of outer vector products. In particular, we train network weights in the decomposed form, where scale weights are optimized separately for each mode. Additionally, similarly to weight normalization, we include a global scaling parameter. We study the initialization of the canonical form by running the power method and by drawing randomly from Gaussian or uniform distributions. Our results indicate that we can replace the power method with cheaper initializations drawn from standard distributions. The canonical re-parametrization leads to competitive normalization performance on the MNIST, CIFAR10, and SVHN data sets. Moreover, the formulation simplifies network compression. Once training has converged, the canonical form allows convenient model-compression by truncating the parameter sums.

==> figures/After_ADAM_1e-3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
title={Converged $\lambda$-distribution},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={value},
xmajorgrids,
xmin=-3.16658330538804, xmax=3.16658330538804,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=245.7,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-2.87871209580731,0) rectangle (axis cs:-2.68679795608682,1);
\draw[draw=none,fill=color0] (axis cs:-2.68679795608682,0) rectangle (axis cs:-2.49488381636633,1);
\draw[draw=none,fill=color0] (axis cs:-2.49488381636633,0) rectangle (axis cs:-2.30296967664584,2);
\draw[draw=none,fill=color0] (axis cs:-2.30296967664584,0) rectangle (axis cs:-2.11105553692536,7);
\draw[draw=none,fill=color0] (axis cs:-2.11105553692536,0) rectangle (axis cs:-1.91914139720487,11);
\draw[draw=none,fill=color0] (axis cs:-1.91914139720487,0) rectangle (axis cs:-1.72722725748438,20);
\draw[draw=none,fill=color0] (axis cs:-1.72722725748438,0) rectangle (axis cs:-1.5353131177639,26);
\draw[draw=none,fill=color0] (axis cs:-1.5353131177639,0) rectangle (axis cs:-1.34339897804341,33);
\draw[draw=none,fill=color0] (axis cs:-1.34339897804341,0) rectangle (axis cs:-1.15148483832292,100);
\draw[draw=none,fill=color0] (axis cs:-1.15148483832292,0) rectangle (axis cs:-0.959570698602435,111);
\draw[draw=none,fill=color0] (axis cs:-0.959570698602435,0) rectangle (axis cs:-0.767656558881948,126);
\draw[draw=none,fill=color0] (axis cs:-0.767656558881948,0) rectangle (axis cs:-0.575742419161461,223);
\draw[draw=none,fill=color0] (axis cs:-0.575742419161461,0) rectangle (axis cs:-0.383828279440974,234);
\draw[draw=none,fill=color0] (axis cs:-0.383828279440974,0) rectangle (axis cs:-0.191914139720487,61);
\draw[draw=none,fill=color0] (axis cs:-0.191914139720487,0) rectangle (axis cs:0,9);
\draw[draw=none,fill=color0] (axis cs:0,0) rectangle (axis cs:0.191914139720487,10);
\draw[draw=none,fill=color0] (axis cs:0.191914139720487,0) rectangle (axis cs:0.383828279440974,63);
\draw[draw=none,fill=color0] (axis cs:0.383828279440974,0) rectangle (axis cs:0.575742419161461,182);
\draw[draw=none,fill=color0] (axis cs:0.575742419161461,0) rectangle (axis cs:0.767656558881948,191);
\draw[draw=none,fill=color0] (axis cs:0.767656558881948,0) rectangle (axis cs:0.959570698602435,142);
\draw[draw=none,fill=color0] (axis cs:0.959570698602435,0) rectangle (axis cs:1.15148483832292,112);
\draw[draw=none,fill=color0] (axis cs:1.15148483832292,0) rectangle (axis cs:1.34339897804341,114);
\draw[draw=none,fill=color0] (axis cs:1.34339897804341,0) rectangle (axis cs:1.5353131177639,51);
\draw[draw=none,fill=color0] (axis cs:1.5353131177639,0) rectangle (axis cs:1.72722725748438,39);
\draw[draw=none,fill=color0] (axis cs:1.72722725748438,0) rectangle (axis cs:1.91914139720487,35);
\draw[draw=none,fill=color0] (axis cs:1.91914139720487,0) rectangle (axis cs:2.11105553692536,21);
\draw[draw=none,fill=color0] (axis cs:2.11105553692536,0) rectangle (axis cs:2.30296967664584,14);
\draw[draw=none,fill=color0] (axis cs:2.30296967664584,0) rectangle (axis cs:2.49488381636633,4);
\draw[draw=none,fill=color0] (axis cs:2.49488381636633,0) rectangle (axis cs:2.68679795608682,3);
\draw[draw=none,fill=color0] (axis cs:2.68679795608682,0) rectangle (axis cs:2.87871209580731,2);
\end{axis}

\end{tikzpicture}


==> figures/Before_ADAM_1e-3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
title={Initial $\lambda$-distribution},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={value},
xmajorgrids,
xmin=-3.73369442224503, xmax=3.73498688936234,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=183.75,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-3.39420890808105,0) rectangle (axis cs:-3.16788523197174,2);
\draw[draw=none,fill=color0] (axis cs:-3.16788523197174,0) rectangle (axis cs:-2.94156155586243,3);
\draw[draw=none,fill=color0] (axis cs:-2.94156155586243,0) rectangle (axis cs:-2.71523787975311,6);
\draw[draw=none,fill=color0] (axis cs:-2.71523787975311,0) rectangle (axis cs:-2.4889142036438,4);
\draw[draw=none,fill=color0] (axis cs:-2.4889142036438,0) rectangle (axis cs:-2.26259052753448,8);
\draw[draw=none,fill=color0] (axis cs:-2.26259052753448,0) rectangle (axis cs:-2.03626685142517,17);
\draw[draw=none,fill=color0] (axis cs:-2.03626685142517,0) rectangle (axis cs:-1.80994317531586,26);
\draw[draw=none,fill=color0] (axis cs:-1.80994317531586,0) rectangle (axis cs:-1.58361949920654,42);
\draw[draw=none,fill=color0] (axis cs:-1.58361949920654,0) rectangle (axis cs:-1.35729582309723,58);
\draw[draw=none,fill=color0] (axis cs:-1.35729582309723,0) rectangle (axis cs:-1.13097214698792,84);
\draw[draw=none,fill=color0] (axis cs:-1.13097214698792,0) rectangle (axis cs:-0.904648470878601,110);
\draw[draw=none,fill=color0] (axis cs:-0.904648470878601,0) rectangle (axis cs:-0.678324794769287,114);
\draw[draw=none,fill=color0] (axis cs:-0.678324794769287,0) rectangle (axis cs:-0.452001118659973,167);
\draw[draw=none,fill=color0] (axis cs:-0.452001118659973,0) rectangle (axis cs:-0.225677442550659,160);
\draw[draw=none,fill=color0] (axis cs:-0.225677442550659,0) rectangle (axis cs:0.000646233558654785,165);
\draw[draw=none,fill=color0] (axis cs:0.000646233558654785,0) rectangle (axis cs:0.226969909667969,175);
\draw[draw=none,fill=color0] (axis cs:0.226969909667969,0) rectangle (axis cs:0.453293585777283,168);
\draw[draw=none,fill=color0] (axis cs:0.453293585777283,0) rectangle (axis cs:0.679617261886597,148);
\draw[draw=none,fill=color0] (axis cs:0.679617261886597,0) rectangle (axis cs:0.90594093799591,128);
\draw[draw=none,fill=color0] (axis cs:0.90594093799591,0) rectangle (axis cs:1.13226461410522,100);
\draw[draw=none,fill=color0] (axis cs:1.13226461410522,0) rectangle (axis cs:1.35858829021454,84);
\draw[draw=none,fill=color0] (axis cs:1.35858829021454,0) rectangle (axis cs:1.58491196632385,71);
\draw[draw=none,fill=color0] (axis cs:1.58491196632385,0) rectangle (axis cs:1.81123564243317,42);
\draw[draw=none,fill=color0] (axis cs:1.81123564243317,0) rectangle (axis cs:2.03755931854248,32);
\draw[draw=none,fill=color0] (axis cs:2.03755931854248,0) rectangle (axis cs:2.26388299465179,14);
\draw[draw=none,fill=color0] (axis cs:2.26388299465179,0) rectangle (axis cs:2.49020667076111,9);
\draw[draw=none,fill=color0] (axis cs:2.49020667076111,0) rectangle (axis cs:2.71653034687042,5);
\draw[draw=none,fill=color0] (axis cs:2.71653034687042,0) rectangle (axis cs:2.94285402297974,2);
\draw[draw=none,fill=color0] (axis cs:2.94285402297974,0) rectangle (axis cs:3.16917769908905,1);
\draw[draw=none,fill=color0] (axis cs:3.16917769908905,0) rectangle (axis cs:3.39550137519836,3);
\end{axis}

\end{tikzpicture}


==> figures/MNIST.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=139.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=139.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=139.5, ymin=139.5, ymax=-0.5] {./figures/MNIST-000.png};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/SVHN.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=159.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=159.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=159.5, ymin=159.5, ymax=-0.5] {./figures/SVHN-000.png};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/cifar.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=159.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=159.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=159.5, ymin=159.5, ymax=-0.5] {./figures/cifar-000.png};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/cp_norm.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz,tikz-3dplot}
\usetikzlibrary{patterns}

\definecolor{tabBlue}{HTML}{1f77b4}
\definecolor{tabOrange}{HTML}{ff7f0e}
\definecolor{tabGreen}{HTML}{2ca02c}
\definecolor{tabRed}{HTML}{d62728}
\definecolor{tabPurple}{HTML}{9467bd}
\definecolor{tabBrown}{HTML}{8c564b}
\definecolor{tabPink}{HTML}{e377c2}
\definecolor{tabGray}{HTML}{7f7f7f}
\definecolor{tabOlive}{HTML}{bcbd22}
\definecolor{tabCyan}{HTML}{17becf}


\begin{document}
  \tdplotsetmaincoords{70}{115}

  \begin{tikzpicture}[scale=3,tdplot_main_coords]
    \coordinate (O) at (1.75,7.5,1.0-.25);
    \coordinate (Px) at (2.75,7.5,1.0-.25);
    \coordinate (Py) at (1.75,8.5,1.0-.25);
    \coordinate (Pz) at (1.75,7.5,2.0-.25);
    \coordinate (Pxy) at (2.75,8.5,1.0-.25);
    \coordinate (Pxz) at (2.75,7.5,2.0-.25);
    \coordinate (Pyz) at (1.75,8.5,2.0-.25);
    \coordinate (P) at (2.75,8.5,2.0-.25);
    
    %\tdplotsetcoord{P}{1.414213}{55.68636}{35}

    \draw[fill=gray!50,fill opacity=0.1] (O) -- (Py) -- (Pyz) -- (Pz) -- cycle;
    \draw[fill=gray!50,fill opacity=0.1] (O) -- (Px) -- (Pxy) -- (Py) -- cycle;
    \draw[fill=gray!50,fill opacity=0.1] (O) -- (Px) -- (Pxz) -- (Pz) -- cycle;
    \draw[pattern color=tabBlue, pattern=north east lines] (Pz) -- (Pyz) -- (P) -- (Pxz) -- cycle;
    \draw[pattern color=tabRed, pattern=horizontal lines] (Px) -- (Pxy) -- (P) -- (Pxz) -- cycle;
    \draw[pattern color=tabGreen, pattern=vertical lines] (Py) -- (Pxy) -- (P) -- (Pyz) -- cycle;
    \node[text width=1cm] at (1, 1.75, 1) (sigma){\LARGE $\sigma$};
    \node[text width=1cm] at (1, 1.9, 1) (bracketopen){\Huge$($};
    \node[text width=.4cm] at (1, 2.05, 1.) (lambda1){\LARGE $\lambda_1$};

    \draw[pattern color=tabBlue, pattern=north east lines]  (1, 2, 1.1) -- (0, 2, 1.1) -- (0, 2.2, 1.1) -- (1, 2.2, 1.1) -- cycle;
    \draw[pattern color=tabRed, pattern=horizontal lines] (1, 2, 0.9) -- (1, 2, 0) -- (1, 2.2, 0) -- (1, 2.2, 0.9) -- cycle;
    \draw[pattern color=tabGreen, pattern=vertical lines] (1, 2.2, 1.1) -- (1, 3, 1.1) -- (1, 3, .9) -- (1, 2.2, .9) -- cycle;
    \node[text width=.85cm] at (1., 2.4, 0.1) (a1){\LARGE $\frac{\mathbf{a}_1}{\| \mathbf{a}_1 \|}$};
    \node[text width=.85cm] at (1., 2.9, 0.75) (b1){\LARGE $\frac{\mathbf{b}_1}{\| \mathbf{b}_1\|}$};
    \node[text width=.85cm] at (0., 2.3, 0.98) (c1){\LARGE $\frac{\mathbf{c}_1}{\| \mathbf{c}_1\|}$};

    \node[text width=.3cm] at (1, 3.1, 1.) (plus1){$+$};
    \node[text width=.4cm] at (1, 3.25, 1.) (lambda2){\LARGE $\lambda_2$};
    
    \draw[pattern color=tabBlue, pattern=north east lines]  (1, 3.2, 1.1) -- (0, 3.2, 1.1) -- (0, 3.4, 1.1) -- (1, 3.4, 1.1) -- cycle;
    \draw[pattern color=tabRed, pattern=horizontal lines] (1, 3.2, 0.9) -- (1, 3.2, 0) -- (1, 3.4, 0) -- (1, 3.4, 0.9) -- cycle;
    \draw[pattern color=tabGreen, pattern=vertical lines] (1, 3.4, 1.1) -- (1, 4.2, 1.1) -- (1, 4.2, .9) -- (1, 3.4, .9) -- cycle;
    \node[text width=.85cm] at (1., 3.6, 0.1) (a2){\LARGE $\frac{\mathbf{a}_2}{\|\mathbf{a}_2\|}$};
    \node[text width=.85cm] at (1., 4.1, 0.75) (b2){\LARGE $\frac{\mathbf{b}_2}{\|\mathbf{b}_2\|}$};
    \node[text width=.85cm] at (0., 3.5, 0.98) (c2){\LARGE $\frac{\mathbf{c}_2}{\|\mathbf{c}_2\|}$};

    \node[text width=.3cm] at (1, 4.35, 1.) (plus2){$+$};
    \node[text width=.4cm] at (1, 4.55, 1.) (dots){$\dots$};

    \node[text width=.4cm] at (1, 4.8, 1.) (plus3){$+$};
    \node[text width=.5cm] at (1, 5.05, 1.) (lambda2){\LARGE $\lambda_n$};
    \draw[pattern color=tabBlue, pattern=north east lines]  (1, 5, 1.1) -- (0, 5, 1.1) -- (0, 5.2, 1.1) -- (1, 5.2, 1.1) -- cycle;
    \draw[pattern color=tabRed, pattern=horizontal lines] (1, 5, 0.9) -- (1, 5, 0) -- (1, 5.2, 0) -- (1, 5.2, 0.9) -- cycle;
    \draw[pattern color=tabGreen, pattern=vertical lines] (1, 5.2, 1.1) -- (1, 6, 1.1) -- (1, 6, .9) -- (1, 5.2, .9) -- cycle;    
    \node[text width=.85cm] at (1., 5.4, 0.1) (an){\LARGE $\frac{\mathbf{a}_n}{\|\mathbf{a}_n\|}$};
    \node[text width=.85cm] at (1., 5.9, 0.75) (bn){\LARGE $\frac{\mathbf{b}_n}{\|\mathbf{b}_n \|}$};
    \node[text width=.85cm] at (0., 5.3, 0.98) (cn){\LARGE $\frac{\mathbf{c}_n}{\|\mathbf{c}_n \|}$};

    \node[text width=1cm] at (1, 6.25, 1) (bracketclosed){\Huge$)$};
    \node[text width=1cm] at (1, 6.5, 1.0) (bracketclosed){=};


\end{tikzpicture}



\end{document}

==> figures/cp_viz.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz,tikz-3dplot}
\usetikzlibrary{patterns}

\definecolor{tabBlue}{HTML}{1f77b4}
\definecolor{tabOrange}{HTML}{ff7f0e}
\definecolor{tabGreen}{HTML}{2ca02c}
\definecolor{tabRed}{HTML}{d62728}
\definecolor{tabPurple}{HTML}{9467bd}
\definecolor{tabBrown}{HTML}{8c564b}
\definecolor{tabPink}{HTML}{e377c2}
\definecolor{tabGray}{HTML}{7f7f7f}
\definecolor{tabOlive}{HTML}{bcbd22}
\definecolor{tabCyan}{HTML}{17becf}


\begin{document}
  \tdplotsetmaincoords{70}{115}

  \begin{tikzpicture}[scale=3,tdplot_main_coords]
    \coordinate (O) at (0,0,0);
    \coordinate (Px) at (1,0,0);
    \coordinate (Py) at (0,1,0);
    \coordinate (Pz) at (0,0,1);
    \coordinate (Pxy) at (1,1,0);
    \coordinate (Pxz) at (1,0,1);
    \coordinate (Pyz) at (0,1,1);
    \coordinate (P) at (1,1,1);
    
    %\tdplotsetcoord{P}{1.414213}{55.68636}{35}

    \draw[fill=gray!50,fill opacity=0.1] (O) -- (Py) -- (Pyz) -- (Pz) -- cycle;
    \draw[fill=gray!50,fill opacity=0.1] (O) -- (Px) -- (Pxy) -- (Py) -- cycle;
    \draw[fill=gray!50,fill opacity=0.1] (O) -- (Px) -- (Pxz) -- (Pz) -- cycle;
    \draw[pattern color=tabBlue, pattern=north east lines] (Pz) -- (Pyz) -- (P) -- (Pxz) -- cycle;
    \draw[pattern color=tabRed, pattern=horizontal lines] (Px) -- (Pxy) -- (P) -- (Pxz) -- cycle;
    \draw[pattern color=tabGreen, pattern=vertical lines] (Py) -- (Pxy) -- (P) -- (Pyz) -- cycle;

    \node[text width=1cm] at (1, 1.8, 1) (equal1){$=$};
    \node[text width=.4cm] at (1, 2.05, 1.) (lambda1){\Large $\lambda_1$};

    \draw[pattern color=tabBlue, pattern=north east lines]  (1, 2, 1.1) -- (0, 2, 1.1) -- (0, 2.2, 1.1) -- (1, 2.2, 1.1) -- cycle;
    \draw[pattern color=tabRed, pattern=horizontal lines] (1, 2, 0.9) -- (1, 2, 0) -- (1, 2.2, 0) -- (1, 2.2, 0.9) -- cycle;
    \draw[pattern color=tabGreen, pattern=vertical lines] (1, 2.2, 1.1) -- (1, 3, 1.1) -- (1, 3, .9) -- (1, 2.2, .9) -- cycle;
    \node[text width=.4cm] at (1., 2.3, 0.1) (a1){\Large $\mathbf{a}_1$};
    \node[text width=.4cm] at (1., 2.9, 0.8) (b1){\Large $\mathbf{b}_1$};
    \node[text width=.4cm] at (0., 2.2, 0.98) (c1){\Large $\mathbf{c}_1$};

    \node[text width=.3cm] at (1, 3.1, 1.) (plus1){$+$};
    \node[text width=.4cm] at (1, 3.25, 1.) (lambda2){\Large $\lambda_2$};
    
    \draw[pattern color=tabBlue, pattern=north east lines]  (1, 3.2, 1.1) -- (0, 3.2, 1.1) -- (0, 3.4, 1.1) -- (1, 3.4, 1.1) -- cycle;
    \draw[pattern color=tabRed, pattern=horizontal lines] (1, 3.2, 0.9) -- (1, 3.2, 0) -- (1, 3.4, 0) -- (1, 3.4, 0.9) -- cycle;
    \draw[pattern color=tabGreen, pattern=vertical lines] (1, 3.4, 1.1) -- (1, 4.2, 1.1) -- (1, 4.2, .9) -- (1, 3.4, .9) -- cycle;
    \node[text width=.4cm] at (1., 3.5, 0.1) (a2){\Large $\mathbf{a}_2$};
    \node[text width=.4cm] at (1., 4.1, 0.8) (b2){\Large $\mathbf{b}_2$};
    \node[text width=.4cm] at (0., 3.4, 0.98) (c2){\Large $\mathbf{c}_2$};

    \node[text width=.3cm] at (1, 4.35, 1.) (plus2){$+$};
    \node[text width=.4cm] at (1, 4.55, 1.) (dots){\Large $\dots$};

    \node[text width=.4cm] at (1, 4.8, 1.) (plus3){$+$};
    \node[text width=.4cm] at (1, 5.05, 1.) (lambda2){\Large $\lambda_n$};
    \draw[pattern color=tabBlue, pattern=north east lines]  (1, 5, 1.1) -- (0, 5, 1.1) -- (0, 5.2, 1.1) -- (1, 5.2, 1.1) -- cycle;
    \draw[pattern color=tabRed, pattern=horizontal lines] (1, 5, 0.9) -- (1, 5, 0) -- (1, 5.2, 0) -- (1, 5.2, 0.9) -- cycle;
    \draw[pattern color=tabGreen, pattern=vertical lines] (1, 5.2, 1.1) -- (1, 6, 1.1) -- (1, 6, .9) -- (1, 5.2, .9) -- cycle;    
    \node[text width=.4cm] at (1., 5.3, 0.1) (an){\Large $\mathbf{a}_n$};
    \node[text width=.4cm] at (1., 5.9, 0.8) (bn){\Large $\mathbf{b}_n$};
    \node[text width=.4cm] at (0., 5.2, 0.98) (cn){\Large $\mathbf{c}_n$};


\end{tikzpicture}



\end{document}

==> figures/fit_plot.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rank},
xmajorgrids,
xmin=-27.5, xmax=599.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Fit(\%) (($1 - \frac{||\mathcal{W}-\bar{\mathcal{W}}||_2}{||\mathcal{W}||_2}$)*100)},
ymajorgrids,
ymin=-4.76566995, ymax=105.01848695,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.224519
21 4.711837
41 9.105742
61 13.576472
81 17.912686
101 22.206509
121 26.775181
141 31.127131
161 35.597795
181 40.224487
201 44.390011
221 48.720312
241 52.819407
261 56.961873
281 61.220104
301 65.361398
321 68.674627
341 72.864148
361 75.979993
381 79.237488
401 82.813354
421 85.499603
441 88.51461
461 90.293089
481 92.902153
501 94.544544
521 96.4621
531 97.027645
541 97.655424
551 98.358997
561 98.958213
571 99.958213
};
\addplot [semithick, color0]
table {%
1 0.237429
21 4.731423
41 9.130037
61 13.567466
81 18.125361
101 22.468746
121 26.814842
141 31.284922
161 35.439241
181 40.002292
201 44.501072
221 48.67326
241 52.734134
261 57.132319
281 61.026543
301 65.131614
321 69.168806
341 72.619185
361 76.19949
381 79.228282
401 82.33562
421 85.58559
441 88.28157
461 90.438955
481 92.535215
501 94.813697
521 96.26242
531 97.116599
541 97.801792
551 98.476525
561 98.830903
571 99.830903
};
\addplot [semithick, color0]
table {%
1 0.242358
21 4.68362
41 9.122741
61 13.553816
81 17.908937
101 22.426701
121 26.727188
141 31.214124
161 35.374522
181 40.053183
201 44.200635
221 48.449135
241 52.928486
261 56.95096
281 61.0048
301 65.14684
321 68.992674
341 72.479156
361 76.253687
381 79.172873
401 82.823747
421 85.937783
441 88.664114
461 90.449281
481 92.844989
501 94.590504
521 96.45681
531 97.127695
541 97.770561
551 98.494785
561 98.799925
571 99.799925
};
\addplot [semithick, color0]
table {%
1 0.228071
21 4.672289
41 9.108257
61 13.43562
81 18.043935
101 22.327125
121 26.837915
141 31.354392
161 35.724723
181 39.863658
201 44.434595
221 48.850399
241 52.935323
261 57.248476
281 61.330932
301 65.37419
321 69.295856
341 72.810957
361 76.386076
381 79.913364
401 82.73555
421 85.435633
441 88.257005
461 90.692768
481 92.539452
501 94.715793
521 96.337538
531 97.088179
541 97.73041
551 98.215929
561 99.009447
571 100.009447
};
\addplot [semithick, color0]
table {%
1 0.225502
21 4.68173
41 9.124833
61 13.541883
81 17.971385
101 22.459221
121 26.697755
141 31.178969
161 35.344517
181 39.867455
201 44.146079
221 48.563981
241 52.743217
261 56.922382
281 61.037794
301 65.083182
321 68.785286
341 72.566342
361 76.549456
381 79.546188
401 81.842536
421 86.002721
441 88.278671
461 90.421492
481 92.98908
501 94.704483
521 96.418587
531 97.309917
541 97.753515
551 98.432141
561 99.028298
571 100.028298
};
\addplot [semithick, color0]
table {%
1 0.227225
21 4.710531
41 9.073621
61 13.493943
81 17.913955
101 22.386062
121 26.80108
141 31.129771
161 35.541362
181 39.962077
201 44.239306
221 48.672843
241 52.835208
261 56.869885
281 60.936865
301 65.055472
321 68.964779
341 72.311619
361 76.317711
381 79.845574
401 82.632498
421 85.61853
441 88.341931
461 90.448324
481 92.825127
501 94.512295
521 96.277742
531 97.136093
541 97.753135
551 98.293775
561 98.938742
571 99.938742
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/hist_A.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
title={\large Factor matrix $\mathbf{A}$},
xmajorgrids,
xmin=-0.480612985789776, xmax=0.468464098870754,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=1302,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.437473118305206,0) rectangle (axis cs:-0.427201718091965,1);
\draw[draw=none,fill=color0] (axis cs:-0.427201688289642,0) rectangle (axis cs:-0.416930288076401,0);
\draw[draw=none,fill=color0] (axis cs:-0.416930317878723,0) rectangle (axis cs:-0.406658917665482,8);
\draw[draw=none,fill=color0] (axis cs:-0.406658887863159,0) rectangle (axis cs:-0.396387487649918,2);
\draw[draw=none,fill=color0] (axis cs:-0.396387487649918,0) rectangle (axis cs:-0.386116117238998,8);
\draw[draw=none,fill=color0] (axis cs:-0.386116147041321,0) rectangle (axis cs:-0.375844746828079,3);
\draw[draw=none,fill=color0] (axis cs:-0.375844717025757,0) rectangle (axis cs:-0.365573316812515,13);
\draw[draw=none,fill=color0] (axis cs:-0.365573346614838,0) rectangle (axis cs:-0.355301946401596,18);
\draw[draw=none,fill=color0] (axis cs:-0.355301916599274,0) rectangle (axis cs:-0.345030516386032,24);
\draw[draw=none,fill=color0] (axis cs:-0.345030546188354,0) rectangle (axis cs:-0.334759145975113,32);
\draw[draw=none,fill=color0] (axis cs:-0.334759116172791,0) rectangle (axis cs:-0.324487715959549,40);
\draw[draw=none,fill=color0] (axis cs:-0.324487745761871,0) rectangle (axis cs:-0.31421634554863,57);
\draw[draw=none,fill=color0] (axis cs:-0.314216315746307,0) rectangle (axis cs:-0.303944915533066,61);
\draw[draw=none,fill=color0] (axis cs:-0.303944945335388,0) rectangle (axis cs:-0.293673545122147,68);
\draw[draw=none,fill=color0] (axis cs:-0.293673515319824,0) rectangle (axis cs:-0.283402144908905,76);
\draw[draw=none,fill=color0] (axis cs:-0.283402144908905,0) rectangle (axis cs:-0.273130744695663,107);
\draw[draw=none,fill=color0] (axis cs:-0.273130774497986,0) rectangle (axis cs:-0.262859374284744,137);
\draw[draw=none,fill=color0] (axis cs:-0.262859344482422,0) rectangle (axis cs:-0.25258794426918,175);
\draw[draw=none,fill=color0] (axis cs:-0.25258794426918,0) rectangle (axis cs:-0.242316544055939,183);
\draw[draw=none,fill=color0] (axis cs:-0.242316544055939,0) rectangle (axis cs:-0.232045143842697,218);
\draw[draw=none,fill=color0] (axis cs:-0.232045143842697,0) rectangle (axis cs:-0.221773743629456,236);
\draw[draw=none,fill=color0] (axis cs:-0.221773743629456,0) rectangle (axis cs:-0.211502373218536,267);
\draw[draw=none,fill=color0] (axis cs:-0.211502358317375,0) rectangle (axis cs:-0.201230958104134,270);
\draw[draw=none,fill=color0] (axis cs:-0.201230958104134,0) rectangle (axis cs:-0.190959557890892,335);
\draw[draw=none,fill=color0] (axis cs:-0.190959557890892,0) rectangle (axis cs:-0.18068815767765,345);
\draw[draw=none,fill=color0] (axis cs:-0.180688142776489,0) rectangle (axis cs:-0.17041677236557,388);
\draw[draw=none,fill=color0] (axis cs:-0.17041677236557,0) rectangle (axis cs:-0.160145372152328,469);
\draw[draw=none,fill=color0] (axis cs:-0.160145372152328,0) rectangle (axis cs:-0.149873971939087,546);
\draw[draw=none,fill=color0] (axis cs:-0.149873971939087,0) rectangle (axis cs:-0.139602571725845,654);
\draw[draw=none,fill=color0] (axis cs:-0.139602571725845,0) rectangle (axis cs:-0.129331171512604,717);
\draw[draw=none,fill=color0] (axis cs:-0.129331171512604,0) rectangle (axis cs:-0.119059771299362,777);
\draw[draw=none,fill=color0] (axis cs:-0.119059786200523,0) rectangle (axis cs:-0.108788385987282,792);
\draw[draw=none,fill=color0] (axis cs:-0.108788385987282,0) rectangle (axis cs:-0.0985169857740402,914);
\draw[draw=none,fill=color0] (axis cs:-0.0985169857740402,0) rectangle (axis cs:-0.0882455855607986,939);
\draw[draw=none,fill=color0] (axis cs:-0.0882455930113792,0) rectangle (axis cs:-0.0779741927981377,999);
\draw[draw=none,fill=color0] (axis cs:-0.0779741927981377,0) rectangle (axis cs:-0.0677027925848961,997);
\draw[draw=none,fill=color0] (axis cs:-0.0677028000354767,0) rectangle (axis cs:-0.0574313998222351,1074);
\draw[draw=none,fill=color0] (axis cs:-0.0574313998222351,0) rectangle (axis cs:-0.0471599996089935,1055);
\draw[draw=none,fill=color0] (axis cs:-0.0471600033342838,0) rectangle (axis cs:-0.0368886031210423,1123);
\draw[draw=none,fill=color0] (axis cs:-0.0368886068463326,0) rectangle (axis cs:-0.026617206633091,1141);
\draw[draw=none,fill=color0] (axis cs:-0.0266172103583813,0) rectangle (axis cs:-0.0163458101451397,1121);
\draw[draw=none,fill=color0] (axis cs:-0.0163458120077848,0) rectangle (axis cs:-0.00607441179454327,1240);
\draw[draw=none,fill=color0] (axis cs:-0.00607441551983356,0) rectangle (axis cs:0.00419698469340801,1107);
\draw[draw=none,fill=color0] (axis cs:0.00419698096811771,0) rectangle (axis cs:0.0144683811813593,1165);
\draw[draw=none,fill=color0] (axis cs:0.0144683793187141,0) rectangle (axis cs:0.0247397795319557,1118);
\draw[draw=none,fill=color0] (axis cs:0.0247397758066654,0) rectangle (axis cs:0.035011176019907,1169);
\draw[draw=none,fill=color0] (axis cs:0.0350111722946167,0) rectangle (axis cs:0.0452825725078583,1110);
\draw[draw=none,fill=color0] (axis cs:0.0452825725078583,0) rectangle (axis cs:0.0555539727210999,1087);
\draw[draw=none,fill=color0] (axis cs:0.0555539652705193,0) rectangle (axis cs:0.0658253654837608,1055);
\draw[draw=none,fill=color0] (axis cs:0.0658253654837608,0) rectangle (axis cs:0.0760967656970024,1039);
\draw[draw=none,fill=color0] (axis cs:0.0760967582464218,0) rectangle (axis cs:0.0863681584596634,1003);
\draw[draw=none,fill=color0] (axis cs:0.0863681584596634,0) rectangle (axis cs:0.096639558672905,986);
\draw[draw=none,fill=color0] (axis cs:0.096639558672905,0) rectangle (axis cs:0.106910958886147,932);
\draw[draw=none,fill=color0] (axis cs:0.106910951435566,0) rectangle (axis cs:0.117182351648808,851);
\draw[draw=none,fill=color0] (axis cs:0.117182344198227,0) rectangle (axis cs:0.127453744411469,758);
\draw[draw=none,fill=color0] (axis cs:0.127453744411469,0) rectangle (axis cs:0.13772514462471,696);
\draw[draw=none,fill=color0] (axis cs:0.13772514462471,0) rectangle (axis cs:0.147996544837952,639);
\draw[draw=none,fill=color0] (axis cs:0.147996544837952,0) rectangle (axis cs:0.158267945051193,560);
\draw[draw=none,fill=color0] (axis cs:0.158267945051193,0) rectangle (axis cs:0.168539315462112,448);
\draw[draw=none,fill=color0] (axis cs:0.168539330363274,0) rectangle (axis cs:0.178810730576515,410);
\draw[draw=none,fill=color0] (axis cs:0.178810730576515,0) rectangle (axis cs:0.189082130789757,359);
\draw[draw=none,fill=color0] (axis cs:0.189082130789757,0) rectangle (axis cs:0.199353531002998,304);
\draw[draw=none,fill=color0] (axis cs:0.19935354590416,0) rectangle (axis cs:0.209624916315079,299);
\draw[draw=none,fill=color0] (axis cs:0.209624916315079,0) rectangle (axis cs:0.21989631652832,270);
\draw[draw=none,fill=color0] (axis cs:0.21989631652832,0) rectangle (axis cs:0.230167716741562,257);
\draw[draw=none,fill=color0] (axis cs:0.230167716741562,0) rectangle (axis cs:0.240439116954803,242);
\draw[draw=none,fill=color0] (axis cs:0.240439116954803,0) rectangle (axis cs:0.250710517168045,168);
\draw[draw=none,fill=color0] (axis cs:0.250710487365723,0) rectangle (axis cs:0.260981887578964,159);
\draw[draw=none,fill=color0] (axis cs:0.260981917381287,0) rectangle (axis cs:0.271253317594528,139);
\draw[draw=none,fill=color0] (axis cs:0.271253287792206,0) rectangle (axis cs:0.281524688005447,119);
\draw[draw=none,fill=color0] (axis cs:0.28152471780777,0) rectangle (axis cs:0.291796088218689,99);
\draw[draw=none,fill=color0] (axis cs:0.291796088218689,0) rectangle (axis cs:0.302067488431931,74);
\draw[draw=none,fill=color0] (axis cs:0.302067458629608,0) rectangle (axis cs:0.31233885884285,65);
\draw[draw=none,fill=color0] (axis cs:0.312338888645172,0) rectangle (axis cs:0.322610288858414,60);
\draw[draw=none,fill=color0] (axis cs:0.322610259056091,0) rectangle (axis cs:0.332881659269333,43);
\draw[draw=none,fill=color0] (axis cs:0.332881689071655,0) rectangle (axis cs:0.343153089284897,34);
\draw[draw=none,fill=color0] (axis cs:0.343153059482574,0) rectangle (axis cs:0.353424459695816,34);
\draw[draw=none,fill=color0] (axis cs:0.353424489498138,0) rectangle (axis cs:0.36369588971138,18);
\draw[draw=none,fill=color0] (axis cs:0.363695859909058,0) rectangle (axis cs:0.373967260122299,12);
\draw[draw=none,fill=color0] (axis cs:0.373967289924622,0) rectangle (axis cs:0.384238660335541,8);
\draw[draw=none,fill=color0] (axis cs:0.384238660335541,0) rectangle (axis cs:0.394510060548782,7);
\draw[draw=none,fill=color0] (axis cs:0.39451003074646,0) rectangle (axis cs:0.404781430959702,7);
\draw[draw=none,fill=color0] (axis cs:0.404781460762024,0) rectangle (axis cs:0.415052860975266,1);
\draw[draw=none,fill=color0] (axis cs:0.415052831172943,0) rectangle (axis cs:0.425324231386185,3);
\end{axis}

\end{tikzpicture}


==> figures/hist_B.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
title={\large Factor matrix $\mathbf{B}$},
xmajorgrids,
xmin=-0.293943725526333, xmax=0.296886913478374,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=2701.65,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.267087787389755,0) rectangle (axis cs:-0.262987643480301,2);
\draw[draw=none,fill=color0] (axis cs:-0.262987643480301,0) rectangle (axis cs:-0.258887499570847,3);
\draw[draw=none,fill=color0] (axis cs:-0.258887499570847,0) rectangle (axis cs:-0.254787355661392,0);
\draw[draw=none,fill=color0] (axis cs:-0.254787355661392,0) rectangle (axis cs:-0.250687211751938,4);
\draw[draw=none,fill=color0] (axis cs:-0.250687211751938,0) rectangle (axis cs:-0.246587067842484,5);
\draw[draw=none,fill=color0] (axis cs:-0.246587067842484,0) rectangle (axis cs:-0.242486923933029,7);
\draw[draw=none,fill=color0] (axis cs:-0.242486923933029,0) rectangle (axis cs:-0.238386780023575,5);
\draw[draw=none,fill=color0] (axis cs:-0.238386780023575,0) rectangle (axis cs:-0.23428663611412,5);
\draw[draw=none,fill=color0] (axis cs:-0.23428663611412,0) rectangle (axis cs:-0.230186492204666,8);
\draw[draw=none,fill=color0] (axis cs:-0.230186492204666,0) rectangle (axis cs:-0.226086348295212,8);
\draw[draw=none,fill=color0] (axis cs:-0.226086348295212,0) rectangle (axis cs:-0.221986204385757,16);
\draw[draw=none,fill=color0] (axis cs:-0.221986219286919,0) rectangle (axis cs:-0.217886075377464,21);
\draw[draw=none,fill=color0] (axis cs:-0.217886075377464,0) rectangle (axis cs:-0.21378593146801,21);
\draw[draw=none,fill=color0] (axis cs:-0.21378593146801,0) rectangle (axis cs:-0.209685787558556,33);
\draw[draw=none,fill=color0] (axis cs:-0.209685787558556,0) rectangle (axis cs:-0.205585643649101,39);
\draw[draw=none,fill=color0] (axis cs:-0.205585643649101,0) rectangle (axis cs:-0.201485499739647,37);
\draw[draw=none,fill=color0] (axis cs:-0.201485499739647,0) rectangle (axis cs:-0.197385355830193,38);
\draw[draw=none,fill=color0] (axis cs:-0.197385355830193,0) rectangle (axis cs:-0.193285211920738,43);
\draw[draw=none,fill=color0] (axis cs:-0.193285211920738,0) rectangle (axis cs:-0.189185068011284,78);
\draw[draw=none,fill=color0] (axis cs:-0.189185068011284,0) rectangle (axis cs:-0.18508492410183,64);
\draw[draw=none,fill=color0] (axis cs:-0.18508492410183,0) rectangle (axis cs:-0.180984780192375,101);
\draw[draw=none,fill=color0] (axis cs:-0.180984780192375,0) rectangle (axis cs:-0.176884636282921,112);
\draw[draw=none,fill=color0] (axis cs:-0.176884636282921,0) rectangle (axis cs:-0.172784492373466,141);
\draw[draw=none,fill=color0] (axis cs:-0.172784492373466,0) rectangle (axis cs:-0.168684348464012,159);
\draw[draw=none,fill=color0] (axis cs:-0.168684348464012,0) rectangle (axis cs:-0.164584204554558,177);
\draw[draw=none,fill=color0] (axis cs:-0.164584204554558,0) rectangle (axis cs:-0.160484060645103,197);
\draw[draw=none,fill=color0] (axis cs:-0.160484060645103,0) rectangle (axis cs:-0.156383916735649,244);
\draw[draw=none,fill=color0] (axis cs:-0.156383916735649,0) rectangle (axis cs:-0.152283772826195,298);
\draw[draw=none,fill=color0] (axis cs:-0.152283772826195,0) rectangle (axis cs:-0.14818362891674,290);
\draw[draw=none,fill=color0] (axis cs:-0.14818362891674,0) rectangle (axis cs:-0.144083485007286,323);
\draw[draw=none,fill=color0] (axis cs:-0.144083485007286,0) rectangle (axis cs:-0.139983341097832,405);
\draw[draw=none,fill=color0] (axis cs:-0.139983341097832,0) rectangle (axis cs:-0.135883197188377,475);
\draw[draw=none,fill=color0] (axis cs:-0.135883212089539,0) rectangle (axis cs:-0.131783068180084,461);
\draw[draw=none,fill=color0] (axis cs:-0.131783068180084,0) rectangle (axis cs:-0.12768292427063,505);
\draw[draw=none,fill=color0] (axis cs:-0.12768292427063,0) rectangle (axis cs:-0.123582780361176,613);
\draw[draw=none,fill=color0] (axis cs:-0.123582772910595,0) rectangle (axis cs:-0.119482629001141,582);
\draw[draw=none,fill=color0] (axis cs:-0.119482629001141,0) rectangle (axis cs:-0.115382485091686,682);
\draw[draw=none,fill=color0] (axis cs:-0.115382485091686,0) rectangle (axis cs:-0.111282341182232,766);
\draw[draw=none,fill=color0] (axis cs:-0.111282348632812,0) rectangle (axis cs:-0.107182204723358,772);
\draw[draw=none,fill=color0] (axis cs:-0.107182204723358,0) rectangle (axis cs:-0.103082060813904,905);
\draw[draw=none,fill=color0] (axis cs:-0.103082060813904,0) rectangle (axis cs:-0.0989819169044495,948);
\draw[draw=none,fill=color0] (axis cs:-0.0989819169044495,0) rectangle (axis cs:-0.0948817729949951,1018);
\draw[draw=none,fill=color0] (axis cs:-0.0948817729949951,0) rectangle (axis cs:-0.0907816290855408,1153);
\draw[draw=none,fill=color0] (axis cs:-0.0907816290855408,0) rectangle (axis cs:-0.0866814851760864,1134);
\draw[draw=none,fill=color0] (axis cs:-0.0866814851760864,0) rectangle (axis cs:-0.0825813412666321,1327);
\draw[draw=none,fill=color0] (axis cs:-0.0825813412666321,0) rectangle (axis cs:-0.0784811973571777,1315);
\draw[draw=none,fill=color0] (axis cs:-0.0784811973571777,0) rectangle (axis cs:-0.0743810534477234,1405);
\draw[draw=none,fill=color0] (axis cs:-0.0743810534477234,0) rectangle (axis cs:-0.070280909538269,1526);
\draw[draw=none,fill=color0] (axis cs:-0.070280909538269,0) rectangle (axis cs:-0.0661807656288147,1542);
\draw[draw=none,fill=color0] (axis cs:-0.0661807656288147,0) rectangle (axis cs:-0.0620806217193604,1643);
\draw[draw=none,fill=color0] (axis cs:-0.0620806254446507,0) rectangle (axis cs:-0.0579804815351963,1729);
\draw[draw=none,fill=color0] (axis cs:-0.0579804852604866,0) rectangle (axis cs:-0.0538803413510323,1842);
\draw[draw=none,fill=color0] (axis cs:-0.0538803413510323,0) rectangle (axis cs:-0.0497801974415779,1904);
\draw[draw=none,fill=color0] (axis cs:-0.0497801974415779,0) rectangle (axis cs:-0.0456800535321236,2059);
\draw[draw=none,fill=color0] (axis cs:-0.0456800535321236,0) rectangle (axis cs:-0.0415799096226692,1989);
\draw[draw=none,fill=color0] (axis cs:-0.0415799096226692,0) rectangle (axis cs:-0.0374797657132149,2126);
\draw[draw=none,fill=color0] (axis cs:-0.0374797657132149,0) rectangle (axis cs:-0.0333796218037605,2197);
\draw[draw=none,fill=color0] (axis cs:-0.0333796218037605,0) rectangle (axis cs:-0.0292794778943062,2288);
\draw[draw=none,fill=color0] (axis cs:-0.0292794816195965,0) rectangle (axis cs:-0.0251793377101421,2211);
\draw[draw=none,fill=color0] (axis cs:-0.0251793377101421,0) rectangle (axis cs:-0.0210791938006878,2281);
\draw[draw=none,fill=color0] (axis cs:-0.0210791938006878,0) rectangle (axis cs:-0.0169790498912334,2414);
\draw[draw=none,fill=color0] (axis cs:-0.0169790498912334,0) rectangle (axis cs:-0.0128789059817791,2495);
\draw[draw=none,fill=color0] (axis cs:-0.0128789078444242,0) rectangle (axis cs:-0.0087787639349699,2424);
\draw[draw=none,fill=color0] (axis cs:-0.0087787639349699,0) rectangle (axis cs:-0.00467862002551556,2395);
\draw[draw=none,fill=color0] (axis cs:-0.00467862095683813,0) rectangle (axis cs:-0.000578477047383785,2446);
\draw[draw=none,fill=color0] (axis cs:-0.000578477862291038,0) rectangle (axis cs:0.00352166593074799,2573);
\draw[draw=none,fill=color0] (axis cs:0.00352166499942541,0) rectangle (axis cs:0.00762180890887976,2461);
\draw[draw=none,fill=color0] (axis cs:0.00762180797755718,0) rectangle (axis cs:0.0117219518870115,2428);
\draw[draw=none,fill=color0] (axis cs:0.0117219518870115,0) rectangle (axis cs:0.0158220957964659,2502);
\draw[draw=none,fill=color0] (axis cs:0.0158220939338207,0) rectangle (axis cs:0.0199222378432751,2262);
\draw[draw=none,fill=color0] (axis cs:0.0199222378432751,0) rectangle (axis cs:0.0240223817527294,2402);
\draw[draw=none,fill=color0] (axis cs:0.0240223817527294,0) rectangle (axis cs:0.0281225256621838,2305);
\draw[draw=none,fill=color0] (axis cs:0.0281225256621838,0) rectangle (axis cs:0.0322226695716381,2218);
\draw[draw=none,fill=color0] (axis cs:0.0322226658463478,0) rectangle (axis cs:0.0363228097558022,2218);
\draw[draw=none,fill=color0] (axis cs:0.0363228097558022,0) rectangle (axis cs:0.0404229536652565,2140);
\draw[draw=none,fill=color0] (axis cs:0.0404229536652565,0) rectangle (axis cs:0.0445230975747108,2119);
\draw[draw=none,fill=color0] (axis cs:0.0445230975747108,0) rectangle (axis cs:0.0486232414841652,2004);
\draw[draw=none,fill=color0] (axis cs:0.0486232414841652,0) rectangle (axis cs:0.0527233853936195,1902);
\draw[draw=none,fill=color0] (axis cs:0.0527233853936195,0) rectangle (axis cs:0.0568235293030739,1857);
\draw[draw=none,fill=color0] (axis cs:0.0568235293030739,0) rectangle (axis cs:0.0609236732125282,1833);
\draw[draw=none,fill=color0] (axis cs:0.0609236732125282,0) rectangle (axis cs:0.0650238171219826,1650);
\draw[draw=none,fill=color0] (axis cs:0.065023809671402,0) rectangle (axis cs:0.0691239535808563,1505);
\draw[draw=none,fill=color0] (axis cs:0.0691239535808563,0) rectangle (axis cs:0.0732240974903107,1475);
\draw[draw=none,fill=color0] (axis cs:0.0732240974903107,0) rectangle (axis cs:0.077324241399765,1433);
\draw[draw=none,fill=color0] (axis cs:0.077324241399765,0) rectangle (axis cs:0.0814243853092194,1345);
\draw[draw=none,fill=color0] (axis cs:0.0814243853092194,0) rectangle (axis cs:0.0855245292186737,1261);
\draw[draw=none,fill=color0] (axis cs:0.0855245292186737,0) rectangle (axis cs:0.0896246731281281,1173);
\draw[draw=none,fill=color0] (axis cs:0.0896246731281281,0) rectangle (axis cs:0.0937248170375824,1093);
\draw[draw=none,fill=color0] (axis cs:0.0937248170375824,0) rectangle (axis cs:0.0978249609470367,1150);
\draw[draw=none,fill=color0] (axis cs:0.0978249609470367,0) rectangle (axis cs:0.101925104856491,929);
\draw[draw=none,fill=color0] (axis cs:0.101925104856491,0) rectangle (axis cs:0.106025248765945,941);
\draw[draw=none,fill=color0] (axis cs:0.106025248765945,0) rectangle (axis cs:0.1101253926754,881);
\draw[draw=none,fill=color0] (axis cs:0.1101253926754,0) rectangle (axis cs:0.114225536584854,789);
\draw[draw=none,fill=color0] (axis cs:0.114225529134274,0) rectangle (axis cs:0.118325673043728,684);
\draw[draw=none,fill=color0] (axis cs:0.118325673043728,0) rectangle (axis cs:0.122425816953182,623);
\draw[draw=none,fill=color0] (axis cs:0.122425824403763,0) rectangle (axis cs:0.126525968313217,591);
\draw[draw=none,fill=color0] (axis cs:0.126525968313217,0) rectangle (axis cs:0.130626112222672,616);
\draw[draw=none,fill=color0] (axis cs:0.130626112222672,0) rectangle (axis cs:0.134726256132126,463);
\draw[draw=none,fill=color0] (axis cs:0.134726256132126,0) rectangle (axis cs:0.13882640004158,459);
\draw[draw=none,fill=color0] (axis cs:0.138826385140419,0) rectangle (axis cs:0.142926529049873,364);
\draw[draw=none,fill=color0] (axis cs:0.142926529049873,0) rectangle (axis cs:0.147026672959328,338);
\draw[draw=none,fill=color0] (axis cs:0.147026672959328,0) rectangle (axis cs:0.151126816868782,319);
\draw[draw=none,fill=color0] (axis cs:0.151126816868782,0) rectangle (axis cs:0.155226960778236,283);
\draw[draw=none,fill=color0] (axis cs:0.155226960778236,0) rectangle (axis cs:0.159327104687691,249);
\draw[draw=none,fill=color0] (axis cs:0.159327104687691,0) rectangle (axis cs:0.163427248597145,177);
\draw[draw=none,fill=color0] (axis cs:0.163427248597145,0) rectangle (axis cs:0.167527392506599,189);
\draw[draw=none,fill=color0] (axis cs:0.167527392506599,0) rectangle (axis cs:0.171627536416054,166);
\draw[draw=none,fill=color0] (axis cs:0.171627536416054,0) rectangle (axis cs:0.175727680325508,133);
\draw[draw=none,fill=color0] (axis cs:0.175727680325508,0) rectangle (axis cs:0.179827824234962,124);
\draw[draw=none,fill=color0] (axis cs:0.179827824234962,0) rectangle (axis cs:0.183927968144417,107);
\draw[draw=none,fill=color0] (axis cs:0.183927968144417,0) rectangle (axis cs:0.188028112053871,86);
\draw[draw=none,fill=color0] (axis cs:0.188028112053871,0) rectangle (axis cs:0.192128255963326,48);
\draw[draw=none,fill=color0] (axis cs:0.192128255963326,0) rectangle (axis cs:0.19622839987278,61);
\draw[draw=none,fill=color0] (axis cs:0.19622839987278,0) rectangle (axis cs:0.200328543782234,36);
\draw[draw=none,fill=color0] (axis cs:0.200328543782234,0) rectangle (axis cs:0.204428687691689,38);
\draw[draw=none,fill=color0] (axis cs:0.204428687691689,0) rectangle (axis cs:0.208528831601143,39);
\draw[draw=none,fill=color0] (axis cs:0.208528831601143,0) rectangle (axis cs:0.212628975510597,30);
\draw[draw=none,fill=color0] (axis cs:0.212628975510597,0) rectangle (axis cs:0.216729119420052,22);
\draw[draw=none,fill=color0] (axis cs:0.216729119420052,0) rectangle (axis cs:0.220829263329506,17);
\draw[draw=none,fill=color0] (axis cs:0.220829263329506,0) rectangle (axis cs:0.22492940723896,21);
\draw[draw=none,fill=color0] (axis cs:0.224929392337799,0) rectangle (axis cs:0.229029536247253,9);
\draw[draw=none,fill=color0] (axis cs:0.229029536247253,0) rectangle (axis cs:0.233129680156708,11);
\draw[draw=none,fill=color0] (axis cs:0.233129680156708,0) rectangle (axis cs:0.237229824066162,6);
\draw[draw=none,fill=color0] (axis cs:0.237229824066162,0) rectangle (axis cs:0.241329967975616,4);
\draw[draw=none,fill=color0] (axis cs:0.241329967975616,0) rectangle (axis cs:0.245430111885071,5);
\draw[draw=none,fill=color0] (axis cs:0.245430111885071,0) rectangle (axis cs:0.249530255794525,2);
\draw[draw=none,fill=color0] (axis cs:0.249530255794525,0) rectangle (axis cs:0.253630399703979,0);
\draw[draw=none,fill=color0] (axis cs:0.253630399703979,0) rectangle (axis cs:0.257730543613434,1);
\draw[draw=none,fill=color0] (axis cs:0.257730543613434,0) rectangle (axis cs:0.261830687522888,3);
\draw[draw=none,fill=color0] (axis cs:0.261830687522888,0) rectangle (axis cs:0.265930831432343,2);
\draw[draw=none,fill=color0] (axis cs:0.265930831432343,0) rectangle (axis cs:0.270030975341797,1);
\end{axis}

\end{tikzpicture}


==> figures/hist_C.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
title={\large Factor matrix $\mathbf{C}$},
xmajorgrids,
xmin=-1.09873420894146, xmax=1.09266830384731,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=169.05,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.999125003814697,0) rectangle (axis cs:-0.833109676837921,136);
\draw[draw=none,fill=color0] (axis cs:-0.833109617233276,0) rectangle (axis cs:-0.6670942902565,144);
\draw[draw=none,fill=color0] (axis cs:-0.667094349861145,0) rectangle (axis cs:-0.501079022884369,147);
\draw[draw=none,fill=color0] (axis cs:-0.501078963279724,0) rectangle (axis cs:-0.335063576698303,159);
\draw[draw=none,fill=color0] (axis cs:-0.335063606500626,0) rectangle (axis cs:-0.169048279523849,158);
\draw[draw=none,fill=color0] (axis cs:-0.169048249721527,0) rectangle (axis cs:-0.00303292274475098,123);
\draw[draw=none,fill=color0] (axis cs:-0.00303291529417038,0) rectangle (axis cs:0.162982404232025,117);
\draw[draw=none,fill=color0] (axis cs:0.162982434034348,0) rectangle (axis cs:0.328997761011124,145);
\draw[draw=none,fill=color0] (axis cs:0.328997761011124,0) rectangle (axis cs:0.4950130879879,133);
\draw[draw=none,fill=color0] (axis cs:0.495013058185577,0) rectangle (axis cs:0.661028444766998,161);
\draw[draw=none,fill=color0] (axis cs:0.661028385162354,0) rectangle (axis cs:0.82704371213913,153);
\draw[draw=none,fill=color0] (axis cs:0.827043771743774,0) rectangle (axis cs:0.993059098720551,137);
\end{axis}

\end{tikzpicture}


==> figures/hist_D.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
title={\large Factor matrix $\mathbf{D}$},
xmajorgrids,
xmin=-1.09939579069614, xmax=1.09940967857838,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=204.75,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.999450087547302,0) rectangle (axis cs:-0.874517977237701,185);
\draw[draw=none,fill=color0] (axis cs:-0.874517917633057,0) rectangle (axis cs:-0.749585807323456,73);
\draw[draw=none,fill=color0] (axis cs:-0.749585866928101,0) rectangle (axis cs:-0.624653697013855,30);
\draw[draw=none,fill=color0] (axis cs:-0.624653697013855,0) rectangle (axis cs:-0.499721586704254,42);
\draw[draw=none,fill=color0] (axis cs:-0.499721586704254,0) rectangle (axis cs:-0.374789476394653,91);
\draw[draw=none,fill=color0] (axis cs:-0.374789476394653,0) rectangle (axis cs:-0.249857306480408,119);
\draw[draw=none,fill=color0] (axis cs:-0.24985733628273,0) rectangle (axis cs:-0.124925225973129,149);
\draw[draw=none,fill=color0] (axis cs:-0.124925203621387,0) rectangle (axis cs:6.90668821334839e-06,134);
\draw[draw=none,fill=color0] (axis cs:6.92158937454224e-06,0) rectangle (axis cs:0.124939031898975,150);
\draw[draw=none,fill=color0] (axis cs:0.124939054250717,0) rectangle (axis cs:0.249871164560318,155);
\draw[draw=none,fill=color0] (axis cs:0.249871134757996,0) rectangle (axis cs:0.374803304672241,140);
\draw[draw=none,fill=color0] (axis cs:0.374803304672241,0) rectangle (axis cs:0.499735414981842,89);
\draw[draw=none,fill=color0] (axis cs:0.499735444784164,0) rectangle (axis cs:0.624667525291443,39);
\draw[draw=none,fill=color0] (axis cs:0.624667525291443,0) rectangle (axis cs:0.749599695205688,57);
\draw[draw=none,fill=color0] (axis cs:0.749599695205688,0) rectangle (axis cs:0.874531805515289,65);
\draw[draw=none,fill=color0] (axis cs:0.874531865119934,0) rectangle (axis cs:0.999463975429535,195);
\end{axis}

\end{tikzpicture}


==> figures/lmbds.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
title={\large Lambdas $\lambda$},
xmajorgrids,
xmin=-47.9774307727814, xmax=1106.36296219826,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=109.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:4.49258708953857,0) rectangle (axis cs:26.355094909668,68);
\draw[draw=none,fill=color0] (axis cs:26.3550930023193,0) rectangle (axis cs:48.2175979614258,104);
\draw[draw=none,fill=color0] (axis cs:48.2176055908203,0) rectangle (axis cs:70.0801086425781,104);
\draw[draw=none,fill=color0] (axis cs:70.0801086425781,0) rectangle (axis cs:91.9426193237305,62);
\draw[draw=none,fill=color0] (axis cs:91.9426193237305,0) rectangle (axis cs:113.805122375488,52);
\draw[draw=none,fill=color0] (axis cs:113.805114746094,0) rectangle (axis cs:135.667633056641,39);
\draw[draw=none,fill=color0] (axis cs:135.667633056641,0) rectangle (axis cs:157.530136108398,30);
\draw[draw=none,fill=color0] (axis cs:157.530151367188,0) rectangle (axis cs:179.392654418945,24);
\draw[draw=none,fill=color0] (axis cs:179.392639160156,0) rectangle (axis cs:201.255157470703,24);
\draw[draw=none,fill=color0] (axis cs:201.255157470703,0) rectangle (axis cs:223.117660522461,11);
\draw[draw=none,fill=color0] (axis cs:223.11767578125,0) rectangle (axis cs:244.980178833008,4);
\draw[draw=none,fill=color0] (axis cs:244.980163574219,0) rectangle (axis cs:266.842681884766,4);
\draw[draw=none,fill=color0] (axis cs:266.842681884766,0) rectangle (axis cs:288.705169677734,4);
\draw[draw=none,fill=color0] (axis cs:288.705139160156,0) rectangle (axis cs:310.567657470703,9);
\draw[draw=none,fill=color0] (axis cs:310.567687988281,0) rectangle (axis cs:332.430206298828,2);
\draw[draw=none,fill=color0] (axis cs:332.430206298828,0) rectangle (axis cs:354.292694091797,4);
\draw[draw=none,fill=color0] (axis cs:354.292663574219,0) rectangle (axis cs:376.155181884766,6);
\draw[draw=none,fill=color0] (axis cs:376.155212402344,0) rectangle (axis cs:398.017730712891,1);
\draw[draw=none,fill=color0] (axis cs:398.017730712891,0) rectangle (axis cs:419.880218505859,6);
\draw[draw=none,fill=color0] (axis cs:419.880187988281,0) rectangle (axis cs:441.742706298828,1);
\draw[draw=none,fill=color0] (axis cs:441.742736816406,0) rectangle (axis cs:463.605255126953,2);
\draw[draw=none,fill=color0] (axis cs:463.605255126953,0) rectangle (axis cs:485.467742919922,3);
\draw[draw=none,fill=color0] (axis cs:485.467712402344,0) rectangle (axis cs:507.330230712891,2);
\draw[draw=none,fill=color0] (axis cs:507.330230712891,0) rectangle (axis cs:529.192749023438,0);
\draw[draw=none,fill=color0] (axis cs:529.192749023438,0) rectangle (axis cs:551.055297851562,2);
\draw[draw=none,fill=color0] (axis cs:551.055297851562,0) rectangle (axis cs:572.917785644531,2);
\draw[draw=none,fill=color0] (axis cs:572.917724609375,0) rectangle (axis cs:594.780212402344,0);
\draw[draw=none,fill=color0] (axis cs:594.7802734375,0) rectangle (axis cs:616.642822265625,0);
\draw[draw=none,fill=color0] (axis cs:616.642822265625,0) rectangle (axis cs:638.505310058594,0);
\draw[draw=none,fill=color0] (axis cs:638.505249023438,0) rectangle (axis cs:660.367736816406,0);
\draw[draw=none,fill=color0] (axis cs:660.367797851562,0) rectangle (axis cs:682.230346679688,0);
\draw[draw=none,fill=color0] (axis cs:682.230346679688,0) rectangle (axis cs:704.092834472656,0);
\draw[draw=none,fill=color0] (axis cs:704.0927734375,0) rectangle (axis cs:725.955261230469,0);
\draw[draw=none,fill=color0] (axis cs:725.955322265625,0) rectangle (axis cs:747.817810058594,0);
\draw[draw=none,fill=color0] (axis cs:747.817810058594,0) rectangle (axis cs:769.680358886719,0);
\draw[draw=none,fill=color0] (axis cs:769.680297851562,0) rectangle (axis cs:791.542785644531,0);
\draw[draw=none,fill=color0] (axis cs:791.542846679688,0) rectangle (axis cs:813.405334472656,0);
\draw[draw=none,fill=color0] (axis cs:813.405334472656,0) rectangle (axis cs:835.267883300781,0);
\draw[draw=none,fill=color0] (axis cs:835.267822265625,0) rectangle (axis cs:857.130310058594,0);
\draw[draw=none,fill=color0] (axis cs:857.13037109375,0) rectangle (axis cs:878.992858886719,0);
\draw[draw=none,fill=color0] (axis cs:878.992858886719,0) rectangle (axis cs:900.855407714844,0);
\draw[draw=none,fill=color0] (axis cs:900.855346679688,0) rectangle (axis cs:922.717834472656,0);
\draw[draw=none,fill=color0] (axis cs:922.717895507812,0) rectangle (axis cs:944.580383300781,0);
\draw[draw=none,fill=color0] (axis cs:944.580383300781,0) rectangle (axis cs:966.442932128906,0);
\draw[draw=none,fill=color0] (axis cs:966.44287109375,0) rectangle (axis cs:988.305358886719,0);
\draw[draw=none,fill=color0] (axis cs:988.305419921875,0) rectangle (axis cs:1010.16790771484,0);
\draw[draw=none,fill=color0] (axis cs:1010.16784667969,0) rectangle (axis cs:1032.0302734375,0);
\draw[draw=none,fill=color0] (axis cs:1032.03039550781,0) rectangle (axis cs:1053.89294433594,1);
\end{axis}

\end{tikzpicture}


==> figures/plot.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}

%('tab:blue', '#1f77b4')
\definecolor{tabBlue}{HTML}{1f77b4}
%('tab:orange', '#ff7f0e'),
\definecolor{tabOrange}{HTML}{ff7f0e}
%('tab:green', '#2ca02c'),
\definecolor{tabGreen}{HTML}{2ca02c}
%('tab:red', '#d62728'),
\definecolor{tabRed}{HTML}{d62728}
%('tab:purple', '#9467bd'),
\definecolor{tabPurple}{HTML}{9467bd}
%('tab:brown', '#8c564b'),
\definecolor{tabBrown}{HTML}{8c564b}
%('tab:pink', '#e377c2'),
\definecolor{tabPink}{HTML}{e377c2}
%('tab:gray', '#7f7f7f'),
\definecolor{tabGray}{HTML}{7f7f7f}
%('tab:olive', '#bcbd22'),
\definecolor{tabOlive}{HTML}{bcbd22}
%('tab:cyan', '#17becf')]
\definecolor{tabCyan}{HTML}{17becf}


\begin{axis}[
width=0.8\textwidth,
height=0.4\textwidth,
title={Evoluiton of normalization parameters during training},
legend cell align={left},
legend columns=2, 
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.05,1.0)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmajorgrids,
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma$/$\lambda$ value},
ymajorgrids,
ymin=0.0963163405, ymax=1.9386220695,
ytick style={color=black}
]
\addplot [thick, tabBlue]
table {%
0 0.999
1 1.1731986
2 1.3488669
3 1.4012911
4 1.4346168
5 1.459911
6 1.4808301
7 1.4995892
8 1.5160744
9 1.5316828
10 1.5459982
11 1.5599997
12 1.5728434
13 1.5859925
14 1.5988891
15 1.6102581
16 1.6225231
17 1.6349694
18 1.6453724
19 1.6560897
20 1.6672486
21 1.67677
22 1.68674
23 1.6965369
24 1.7057234
25 1.7141013
26 1.7214386
27 1.7297189
28 1.7363287
29 1.7433299
30 1.7506058
31 1.7580343
32 1.7641115
33 1.7701812
34 1.7762891
35 1.7826366
36 1.789259
37 1.7944224
38 1.8000542
39 1.8053666
40 1.8102258
41 1.8150595
42 1.8197447
43 1.8245397
44 1.8286924
45 1.8338825
46 1.8384435
47 1.8425509
48 1.8468602
49 1.8509929
50 1.8548809
};
\addlegendentry{Sigma}
\addplot [thick, tabOrange]
table {%
0 0.999
1 1.3441646
2 1.3446428
3 1.3452052
4 1.3456745
5 1.3461412
6 1.346543
7 1.346894
8 1.3472068
9 1.3474655
10 1.34778
11 1.3478938
12 1.3481631
13 1.3482933
14 1.3483508
15 1.3484292
16 1.3484827
17 1.3486354
18 1.3487413
19 1.3487496
20 1.3486247
21 1.348573
22 1.3484627
23 1.3484129
24 1.3483403
25 1.3481781
26 1.3481237
27 1.3479528
28 1.3478516
29 1.3476601
30 1.3474214
31 1.347278
32 1.3470961
33 1.3469422
34 1.346874
35 1.3467267
36 1.3465334
37 1.3463863
38 1.3463098
39 1.3463117
40 1.3463656
41 1.3464129
42 1.3463436
43 1.3462439
44 1.3462645
45 1.3462476
46 1.3463141
47 1.3462018
48 1.3460354
49 1.3459916
50 1.3458836
};
\addlegendentry{Lambda 1}
\addplot [thick, tabGreen]
table {%
0 0.999
1 1.3517783
2 1.4104111
3 1.4281198
4 1.4388014
5 1.4465921
6 1.4529234
7 1.4588994
8 1.4644054
9 1.4686629
10 1.47294
11 1.4777197
12 1.4816793
13 1.4850806
14 1.4888071
15 1.4925723
16 1.497559
17 1.5021716
18 1.5060661
19 1.5101877
20 1.5146626
21 1.5182481
22 1.5223621
23 1.5262496
24 1.530145
25 1.5333369
26 1.5360504
27 1.5391203
28 1.542348
29 1.5454627
30 1.548875
31 1.5514616
32 1.5541627
33 1.556353
34 1.5597379
35 1.5625336
36 1.564777
37 1.5670553
38 1.5690874
39 1.5713619
40 1.574004
41 1.5751094
42 1.5777124
43 1.5798912
44 1.5810053
45 1.5837
46 1.585918
47 1.587092
48 1.5892954
49 1.5906277
50 1.5921667
};
\addlegendentry{Lambda 2}
\addplot [thick, tabRed]
table {%
0 0.999
1 1.1888722
2 1.1995058
3 1.2017368
4 1.2027502
5 1.2030818
6 1.2032608
7 1.2029722
8 1.2027333
9 1.20232
10 1.2021488
11 1.2017921
12 1.2012815
13 1.2009454
14 1.2005361
15 1.2000538
16 1.1999083
17 1.1995835
18 1.199247
19 1.1990187
20 1.1987244
21 1.1983659
22 1.1982213
23 1.1982516
24 1.198038
25 1.1981231
26 1.1980282
27 1.1979438
28 1.1978209
29 1.1977473
30 1.1977954
31 1.1977967
32 1.1977527
33 1.1976113
34 1.1978297
35 1.1978769
36 1.1979395
37 1.1980877
38 1.19795
39 1.1980203
40 1.1983287
41 1.1983799
42 1.1985335
43 1.1986015
44 1.1988608
45 1.1987429
46 1.1989731
47 1.1989332
48 1.1990218
49 1.1987762
50 1.1989653
};
\addlegendentry{Lambda 3}
\addplot [thick, tabPurple]
table {%
0 0.999
1 1.1654949
2 1.1781248
3 1.1837227
4 1.1887779
5 1.1935809
6 1.1981688
7 1.2030803
8 1.2076452
9 1.2128288
10 1.2177436
11 1.2225207
12 1.2277008
13 1.2332641
14 1.2381083
15 1.24293
16 1.2481239
17 1.2531375
18 1.25801
19 1.2627095
20 1.267163
21 1.2713509
22 1.2758594
23 1.2801443
24 1.2837137
25 1.2877933
26 1.2914878
27 1.2946137
28 1.2981541
29 1.3010124
30 1.3041931
31 1.3076919
32 1.3103801
33 1.3134427
34 1.3155856
35 1.3180343
36 1.3208395
37 1.3231359
38 1.3260229
39 1.3281333
40 1.3296622
41 1.3323299
42 1.3342582
43 1.3368
44 1.3383403
45 1.3399943
46 1.3414135
47 1.3437527
48 1.3455517
49 1.3472661
50 1.3485227
};
\addlegendentry{Lambda 4}
\addplot [thick, tabBrown]
table {%
0 0.999
1 1.091913
2 1.0924178
3 1.0926654
4 1.0927894
5 1.0928516
6 1.0930145
7 1.0931664
8 1.0932542
9 1.0934687
10 1.0935202
11 1.0934422
12 1.093438
13 1.0933362
14 1.093353
15 1.0932169
16 1.093039
17 1.0930116
18 1.0929292
19 1.0927962
20 1.0927423
21 1.0926139
22 1.0924032
23 1.0921552
24 1.0920687
25 1.0919317
26 1.0917562
27 1.0914787
28 1.0913709
29 1.0911275
30 1.0909294
31 1.0906162
32 1.0903267
33 1.0901551
34 1.089892
35 1.0896835
36 1.089632
37 1.0894729
38 1.0894451
39 1.0892289
40 1.0890005
41 1.0889146
42 1.0887078
43 1.0885102
44 1.0883559
45 1.0882092
46 1.087947
47 1.087776
48 1.087506
49 1.087297
50 1.0869894
};
\addlegendentry{Lambda 5}
\addplot [thick, tabPink]
table {%
0 0.999
1 0.9632115
2 1.0454228
3 1.0697361
4 1.0849042
5 1.096325
6 1.1057922
7 1.113667
8 1.1207616
9 1.127583
10 1.1335504
11 1.1393149
12 1.1444365
13 1.1500328
14 1.1560767
15 1.1602887
16 1.1639602
17 1.1684316
18 1.1712532
19 1.1744618
20 1.178193
21 1.1815174
22 1.1843342
23 1.187103
24 1.1899282
25 1.1920505
26 1.1936853
27 1.1973404
28 1.1981287
29 1.2001886
30 1.2011988
31 1.2035757
32 1.2051988
33 1.2062259
34 1.2076133
35 1.209533
36 1.2115782
37 1.2128032
38 1.2137349
39 1.2150515
40 1.2156847
41 1.2168506
42 1.217406
43 1.2178378
44 1.2194858
45 1.2208049
46 1.2217685
47 1.2226793
48 1.2232654
49 1.2249838
50 1.2262906
};
\addlegendentry{Lambda 6}
\addplot [thick, tabGray, dashed]
table {%
0 0.999
1 0.9098355
2 0.91360384
3 0.9152379
4 0.9163471
5 0.91724885
6 0.9179964
7 0.9187504
8 0.91923714
9 0.9199655
10 0.92051333
11 0.92133576
12 0.9220747
13 0.9227559
14 0.9235444
15 0.9242628
16 0.9249118
17 0.9253639
18 0.9260258
19 0.9268327
20 0.9275677
21 0.92838424
22 0.92903054
23 0.9297772
24 0.93057555
25 0.93126255
26 0.93203056
27 0.9326963
28 0.9332772
29 0.93387854
30 0.9346708
31 0.93530375
32 0.9361455
33 0.93724364
34 0.9377503
35 0.9383329
36 0.9392485
37 0.9396573
38 0.9405731
39 0.9412884
40 0.94216603
41 0.9430375
42 0.9433718
43 0.9440684
44 0.9446929
45 0.94512993
46 0.9457426
47 0.94645715
48 0.9470937
49 0.9473986
50 0.9479352
};
\addlegendentry{Lambda 7}
\addplot [thick, tabOlive, dashed]
table {%
0 0.999
1 0.73275805
2 0.7470922
3 0.75210017
4 0.7558641
5 0.75913525
6 0.76169586
7 0.7641306
8 0.766323
9 0.7687493
10 0.7707698
11 0.77251655
12 0.7745094
13 0.7764973
14 0.77822334
15 0.7800347
16 0.78196037
17 0.783794
18 0.7854718
19 0.7870023
20 0.7886085
21 0.7898608
22 0.7916451
23 0.79279643
24 0.79435533
25 0.795397
26 0.79683906
27 0.7978659
28 0.79901874
29 0.7996985
30 0.8009855
31 0.80195725
32 0.80242085
33 0.8037028
34 0.80421877
35 0.8051517
36 0.80624676
37 0.8065951
38 0.807795
39 0.80810094
40 0.80850065
41 0.8091307
42 0.80983084
43 0.810692
44 0.811233
45 0.81170446
46 0.8121176
47 0.8127847
48 0.81360793
49 0.81446075
50 0.8147641
};
\addlegendentry{Lambda 8}
\addplot [thick, tabCyan, dashed]
table {%
0 0.999
1 0.7007566
2 0.71187454
3 0.7157104
4 0.7182525
5 0.71997833
6 0.72145504
7 0.7224151
8 0.72312623
9 0.723467
10 0.72373533
11 0.7241769
12 0.7241663
13 0.72433734
14 0.7247565
15 0.7247662
16 0.72445816
17 0.72433466
18 0.7243326
19 0.7241973
20 0.72426
21 0.7240386
22 0.7237484
23 0.7238121
24 0.7235761
25 0.72343
26 0.72316504
27 0.7233501
28 0.72286916
29 0.722914
30 0.7232553
31 0.7233779
32 0.72335047
33 0.72332823
34 0.7235232
35 0.7234031
36 0.72356725
37 0.72403353
38 0.723818
39 0.7241045
40 0.7244274
41 0.72436374
42 0.72435856
43 0.7240767
44 0.7240564
45 0.7244828
46 0.724628
47 0.72473276
48 0.72505105
49 0.7253273
50 0.72619253
};
\addlegendentry{Lambda 9}
\addplot [thick, tabBlue, dashed]
table {%
0 0.999
1 0.23833202
2 0.23769265
3 0.2379624
4 0.23835626
5 0.2386621
6 0.23895828
7 0.23924318
8 0.23954877
9 0.23973395
10 0.24034049
11 0.24048148
12 0.24072497
13 0.24083158
14 0.24089384
15 0.2410295
16 0.24097042
17 0.24133788
18 0.2414673
19 0.24186333
20 0.24192606
21 0.2420444
22 0.24225634
23 0.24238545
24 0.24256265
25 0.2429536
26 0.24303527
27 0.24327056
28 0.24334882
29 0.24348469
30 0.24384908
31 0.24417777
32 0.24431214
33 0.24464916
34 0.24466664
35 0.24510513
36 0.24527483
37 0.24553147
38 0.24584097
39 0.24613671
40 0.2465717
41 0.24686252
42 0.24709447
43 0.24753883
44 0.24799168
45 0.24850984
46 0.2485966
47 0.24883872
48 0.24876338
49 0.24903026
50 0.24936073
};
\addlegendentry{Lambda 10}
\addplot [thick, tabOrange, dashed]
table {%
0 0.999
1 0.18005751
2 0.18094775
3 0.18102491
4 0.1811521
5 0.18111897
6 0.18106481
7 0.18100041
8 0.18101597
9 0.18092379
10 0.18082699
11 0.18067738
12 0.18056867
13 0.18055996
14 0.18051617
15 0.18048719
16 0.18052508
17 0.18050867
18 0.18046114
19 0.18056935
20 0.18055646
21 0.18056361
22 0.18077442
23 0.1808109
24 0.18089026
25 0.18094082
26 0.18108593
27 0.18108828
28 0.18115447
29 0.18127182
30 0.18153468
31 0.18153565
32 0.18167344
33 0.18202604
34 0.18201831
35 0.18208063
36 0.18224005
37 0.18219776
38 0.18221281
39 0.18221694
40 0.18226138
41 0.18233097
42 0.18233599
43 0.18240678
44 0.1825394
45 0.182636
46 0.18273723
47 0.18286197
48 0.1830542
49 0.18321455
50 0.18327409
};
\addlegendentry{Lambda 11}
\end{axis}

\end{tikzpicture}

\end{document}

